Adversarial Formal Semantics of Attack Trees and Related Problems

Security is a subject of increasing attention in our actual society in order to protect critical resources from information disclosure, theft or damage. The informal model of attack trees introduced by Schneier, and widespread in the industry, is advocated in the 2008 NATO report to govern the evaluation of the threat in risk analysis. Attack-defense trees have since been the subject of many theoretical works addressing different formal approaches. In 2017, M. Audinot et al. introduced a path semantics over a transition system for attack trees. Inspired by the later, we propose a two-player interpretation of the attack-tree formalism. To do so, we replace transition systems by concurrent game arenas and our associated semantics consist of strategies. We then show that the emptiness problem, known to be NP-complete for the path semantics, is now PSPACE-complete. Additionally, we show that the membership problem is coNP-complete for our two-player interpretation while it collapses to P in the path semantics.

==> figures/fig-running_example.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig-running_example.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{181.15109253bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,2.20677492)%
  \put(0,0){\includegraphics[width=\unitlength,page=2]{fig-running\string_example.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig-running\string_example.pdf}}%
    \put(0.71400975,1.06851753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Key}}}%
    \put(0.20096515,0.42776042){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Locked door}}}%
    \put(0.17465621,1.55153761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Door 1}}}%
    \put(0.70143605,2.1205403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Guard}}}%
    \put(0.22397778,1.02294026){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Camera}}}%
    \put(0.08397778,1.82){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Thief}}}%
    \put(0.52924345,0.14573887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Safe}}}%
    \put(0.67400975,1.6){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Door 2}}}%
  \end{picture}%
\endgroup%

